Thin film extensional flow of a transversely isotropic viscous fluid

Many biological materials such as cervical mucus and collagen gel possess a fibrous micro-structure. This micro-structure affects the emergent mechanical properties of the material, and hence the functional behaviour of the system. We consider the canonical problem of stretching a thin sheet of transversely-isotropic viscous fluid as a simplified version of the spinnbarkeit test for cervical mucus. We propose a novel solution to the model constructed by Green & Friedman by manipulating the model to a form amenable to arbitrary Lagrangian-Eulerian techniques. The system of equations, reduced by exploiting the slender nature of the sheet, are solved numerically and we discover that the bulk properties of the sheet are controlled by an effective viscosity dependent on the evolving angle of the fibres. In addition, we confirm a previous conjecture by demonstrating that the centre-line of the sheet need not be flat, and perform a short timescale analysis to capture the full behaviour of the centre-line.

==> Schematic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,0,0}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
   hide axis,
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=6,
%xlabel style={font=\color{white!15!black}},
%xlabel={Nondimensionalised Length},
ymin=-0.5,
ymax=0.5,
%ylabel style={font=\color{white!15!black}},
%ylabel={Thickness of the sheet},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={},
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [name path = B,color=mycolor3, ]
  table[row sep=crcr]{%
0.14875	0.102082545853946\\
0.1575	0.102166299097568\\
0.16625	0.102255193732793\\
0.175	0.102349297860095\\
0.18375	0.102448683456604\\
0.1925	0.102553426423037\\
0.20125	0.102663606633689\\
0.21	0.102779307989562\\
0.21875	0.102900618474705\\
0.2275	0.103027630215851\\
0.23625	0.103160439545404\\
0.245	0.103299147067867\\
0.25375	0.103443857729752\\
0.2625	0.10359468089304\\
0.27125	0.103751730412235\\
0.28	0.103915124715048\\
0.28875	0.10408498688673\\
0.2975	0.104261444758074\\
0.30625	0.104444630997068\\
0.315	0.104634683204181\\
0.32375	0.104831744011223\\
0.3325	0.105035961183702\\
0.34125	0.105247487726577\\
0.35	0.105466481993248\\
0.35875	0.10569310779762\\
0.3675	0.105927534528978\\
0.37625	0.106169937269409\\
0.385	0.106420496913423\\
0.39375	0.106679400289341\\
0.4025	0.106946840281961\\
0.41125	0.107223015955921\\
0.42	0.107508132679062\\
0.42875	0.107802402244983\\
0.4375	0.108106042993862\\
0.44625	0.108419279930448\\
0.455	0.108742344837974\\
0.46375	0.109075476386553\\
0.4725	0.109418920234394\\
0.48125	0.109772929119946\\
0.49	0.1101377629428\\
0.49875	0.110513688830884\\
0.5075	0.110900981191131\\
0.51625	0.111299921740434\\
0.525	0.111710799513251\\
0.53375	0.112133910841784\\
0.5425	0.112569559304067\\
0.55125	0.113018055634767\\
0.56	0.113479717592786\\
0.56875	0.113954869779064\\
0.5775	0.11444384339715\\
0.58625	0.114946975948224\\
0.595	0.115464610851296\\
0.60375	0.115997096978206\\
0.6125	0.116544788091907\\
0.62125	0.117108042175258\\
0.63	0.117687220636191\\
0.63875	0.11828268737365\\
0.6475	0.118894807687207\\
0.65625	0.119523947011588\\
0.665	0.120170469455741\\
0.67375	0.120834736124305\\
0.6825	0.121517103197684\\
0.69125	0.122217919745245\\
0.7	0.122937525244599\\
0.70875	0.123676246778557\\
0.7175	0.124434395880213\\
0.72625	0.125212264995887\\
0.735	0.126010123535431\\
0.74375	0.126828213479855\\
0.7525	0.127666744517564\\
0.76125	0.128525888682891\\
0.77	0.129405774474351\\
0.77875	0.130306480435387\\
0.7875	0.131228028187592\\
0.79625	0.132170374915827\\
0.805	0.133133405316577\\
0.81375	0.134116923035572\\
0.8225	0.135120641638441\\
0.83125	0.136144175179103\\
0.84	0.137187028454757\\
0.84875	0.138248587063739\\
0.8575	0.139328107412783\\
0.86625	0.140424706852929\\
0.875	0.141537354157574\\
0.88375	0.142664860590963\\
0.8925	0.143805871849128\\
0.90125	0.144958861186222\\
0.91	0.146122124065038\\
0.91875	0.147293774688897\\
0.9275	0.148471744780332\\
0.93625	0.149653784967369\\
0.945	0.150837469118283\\
0.95375	0.152020201928177\\
0.9625	0.15319923000425\\
0.97125	0.154371656620435\\
0.98	0.155534460216875\\
0.98875	0.156684516607248\\
0.9975	0.157818624730708\\
1.00625	0.158933535649987\\
1.015	0.160025984359092\\
1.02375	0.161092723830351\\
1.0325	0.16213056060903\\
1.04125	0.163136391162278\\
1.05	0.164107238115131\\
1.05875	0.165040285465739\\
1.0675	0.165932911869369\\
1.07625	0.16678272111792\\
1.085	0.167587569018406\\
1.09375	0.168345585986679\\
1.1025	0.169055194816133\\
1.11125	0.169715123247379\\
1.12	0.170324411144741\\
1.12875	0.170882412268878\\
1.1375	0.171388790811988\\
1.14625	0.171843513023754\\
1.155	0.172246834394815\\
1.16375	0.172599282974405\\
1.1725	0.172901639476498\\
1.18125	0.173154914873199\\
1.19	0.173360326186327\\
1.19875	0.173519271171029\\
1.2075	0.173633302543229\\
1.21625	0.173704102340963\\
1.225	0.173733456933833\\
1.23375	0.173723233110597\\
1.2425	0.173675355587419\\
1.25125	0.173591786193027\\
1.26	0.173474504905643\\
1.26875	0.173325492842604\\
1.2775	0.173146717238982\\
1.28625	0.172940118397068\\
1.295	0.17270759854454\\
1.30375	0.172451012505186\\
1.3125	0.172172160061356\\
1.32125	0.171872779871004\\
1.33	0.171554544792877\\
1.33875	0.171219058470105\\
1.3475	0.170867853023821\\
1.35625	0.170502387713487\\
1.365	0.170124048428233\\
1.37375	0.169734147883061\\
1.3825	0.169333926404304\\
1.39125	0.168924553199861\\
1.4	0.168507128020937\\
1.40875	0.168082683132929\\
1.4175	0.16765218552356\\
1.42625	0.167216539286104\\
1.435	0.166776588124569\\
1.44375	0.166333117935854\\
1.4525	0.165886859431249\\
1.46125	0.165438490766168\\
1.47	0.164988640152732\\
1.47875	0.164537888434825\\
1.4875	0.164086771609564\\
1.49625	0.163635783282832\\
1.505	0.163185377049661\\
1.51375	0.162735968792914\\
1.5225	0.162287938895924\\
1.53125	0.161841634366584\\
1.54	0.161397370871869\\
1.54875	0.160955434682994\\
1.5575	0.160516084532359\\
1.56625	0.160079553384197\\
1.575	0.159646050121392\\
1.58375	0.159215761151361\\
1.5925	0.158788851934192\\
1.60125	0.158365468436384\\
1.61	0.157945738513667\\
1.61875	0.157529773226374\\
1.6275	0.157117668090802\\
1.63625	0.156709504269933\\
1.645	0.156305349706742\\
1.65375	0.155905260203184\\
1.6625	0.155509280447768\\
1.67125	0.155117444994452\\
1.68	0.154729779195378\\
1.68875	0.154346300089796\\
1.6975	0.153967017251282\\
1.70625	0.153591933595209\\
1.715	0.153221046148185\\
1.72375	0.152854346781038\\
1.7325	0.152491822906728\\
1.74125	0.152133458144416\\
1.75	0.151779232950787\\
1.75875	0.151429125219585\\
1.7675	0.151083110850219\\
1.77625	0.150741164286203\\
1.785	0.150403259024123\\
1.79375	0.150069368093748\\
1.8025	0.149739464509895\\
1.81125	0.149413521696604\\
1.82	0.149091513884174\\
1.82875	0.148773416479627\\
1.8375	0.148459206411167\\
1.84625	0.148148862447223\\
1.855	0.147842365490721\\
1.86375	0.147539698849231\\
1.8725	0.147240848481718\\
1.88125	0.146945803222639\\
1.89	0.146654554984192\\
1.89875	0.146367098937574\\
1.9075	0.146083433674125\\
1.91625	0.145803561347306\\
1.925	0.145527487796465\\
1.93375	0.145255222653405\\
1.9425	0.144986779432762\\
1.95125	0.144722175607239\\
1.96	0.144461432668747\\
1.96875	0.144204576176497\\
1.9775	0.143951635793096\\
1.98625	0.143702645309671\\
1.995	0.143457642661051\\
2.00375	0.14321666993197\\
2.0125	0.142979773355274\\
2.02125	0.142747003303025\\
2.03	0.142518414271387\\
2.03875	0.142294064860115\\
2.0475	0.142074017747421\\
2.05625	0.14185833966093\\
2.065	0.141647101345376\\
2.07375	0.141440377527643\\
2.0825	0.141238246879661\\
2.09125	0.141040791979627\\
2.1	0.140848099271931\\
2.10875	0.140660259026109\\
2.1175	0.140477365295056\\
2.12625	0.140299515872659\\
2.135	0.140126812250954\\
2.14375	0.139959359576777\\
2.1525	0.139797266607853\\
2.16125	0.139640645668141\\
2.17	0.139489612602164\\
2.17875	0.139344286727978\\
2.1875	0.139204790788311\\
2.19625	0.1390712508993\\
2.205	0.138943796496153\\
2.21375	0.138822560274924\\
2.2225	0.138707678129475\\
2.23125	0.13859928908255\\
2.24	0.138497535209744\\
2.24875	0.138402561554996\\
2.2575	0.138314516036043\\
2.26625	0.138233549338114\\
2.275	0.138159814793931\\
2.28375	0.13809346824788\\
2.2925	0.138034667901963\\
2.30125	0.137983574140953\\
2.31	0.137940349333853\\
2.31875	0.137905157608532\\
2.3275	0.137878164596112\\
2.33625	0.137859537141366\\
2.345	0.137849442975096\\
2.35375	0.13784805034413\\
2.3625	0.137855527594257\\
2.37125	0.137872042701098\\
2.38	0.137897762743602\\
2.38875	0.137932853314557\\
2.3975	0.137977477862253\\
2.40625	0.138031796957197\\
2.415	0.138095967477635\\
2.42375	0.138170141707545\\
2.4325	0.138254466340772\\
2.44125	0.138349081385157\\
2.45	0.138454118960778\\
2.45875	0.138569701986952\\
2.4675	0.138695942753356\\
2.47625	0.138832941371637\\
2.485	0.138980784105175\\
2.49375	0.139139541576369\\
2.5025	0.139309266852824\\
2.51125	0.139489993416387\\
2.52	0.139681733021908\\
2.52875	0.139884473456098\\
2.5375	0.140098176210835\\
2.54625	0.140322774089712\\
2.555	0.140558168771619\\
2.56375	0.140804228360396\\
2.5725	0.141060784955318\\
2.58125	0.141327632282893\\
2.59	0.141604523436261\\
2.59875	0.141891168773987\\
2.6075	0.142187234035002\\
2.61625	0.142492338730607\\
2.625	0.142806054877355\\
2.63375	0.143127906136037\\
2.6425	0.143457367421374\\
2.65125	0.143793865044239\\
2.66	0.144136777442814\\
2.66875	0.144485436550923\\
2.6775	0.144839129840855\\
2.68625	0.145197103064213\\
2.695	0.14555856369813\\
2.70375	0.145922685085872\\
2.7125	0.146288611241107\\
2.72125	0.146655462264717\\
2.73	0.147022340302856\\
2.73875	0.147388335956074\\
2.7475	0.147752535032615\\
2.75625	0.148114025525516\\
2.765	0.148471904683528\\
2.77375	0.148825286040887\\
2.7825	0.149173306270702\\
2.79125	0.149515131731476\\
2.8	0.149849964585559\\
2.80875	0.150177048381819\\
2.8175	0.150495673011638\\
2.82625	0.150805178966757\\
2.835	0.15110496084834\\
2.84375	0.151394470098095\\
2.8525	0.151673216943279\\
2.86125	0.151940771567147\\
2.87	0.152196764534176\\
2.87875	0.152440886514623\\
2.8875	0.152672887365392\\
2.89625	0.15289257463355\\
2.905	0.153099811555196\\
2.91375	0.153294514625867\\
2.9225	0.153476650819548\\
2.93125	0.153646234531917\\
2.94	0.153803324320178\\
2.94875	0.153948019506997\\
2.9575	0.154080456710207\\
2.96625	0.154200806353311\\
2.975	0.15430926920483\\
2.98375	0.154406072987488\\
2.9925	0.154491469091255\\
3.00125	0.154565729417704\\
3.01	0.15462914337699\\
3.01875	0.154682015053164\\
3.0275	0.154724660548592\\
3.03625	0.154757405513882\\
3.045	0.154780582866003\\
3.05375	0.154794530694162\\
3.0625	0.154799590350421\\
3.07125	0.154796104719985\\
3.08	0.154784416664478\\
3.08875	0.154764867630322\\
3.0975	0.154737796413497\\
3.10625	0.154703538071362\\
3.115	0.154662422971957\\
3.12375	0.154614775971067\\
3.1325	0.154560915707403\\
3.14125	0.15450115400646\\
3.15	0.154435795383895\\
3.15875	0.154365136639655\\
3.1675	0.154289466534508\\
3.17625	0.154209065541086\\
3.185	0.154124205662076\\
3.19375	0.154035150308636\\
3.2025	0.153942154232664\\
3.21125	0.153845463506999\\
3.22	0.153745315548138\\
3.22875	0.15364193917649\\
3.2375	0.153535554709643\\
3.24625	0.153426374084508\\
3.255	0.153314601004625\\
3.26375	0.153200431109236\\
3.2725	0.153084052161114\\
3.28125	0.152965644250396\\
3.29	0.152845380011983\\
3.29875	0.15272342485434\\
3.3075	0.15259993719771\\
3.31625	0.152475068720041\\
3.325	0.152348964609064\\
3.33375	0.152221763819154\\
3.3425	0.15209359933176\\
3.35125	0.151964598418324\\
3.36	0.151834882904727\\
3.36875	0.151704569436425\\
3.3775	0.151573769743499\\
3.38625	0.151442590904972\\
3.395	0.151311135611771\\
3.40375	0.151179502427813\\
3.4125	0.151047786048724\\
3.42125	0.150916077557773\\
3.43	0.150784464678608\\
3.43875	0.150653032024463\\
3.4475	0.150521861343498\\
3.45625	0.150391031759935\\
3.465	0.150260620008948\\
3.47375	0.150130700611719\\
3.4825	0.150001344742232\\
3.49125	0.149872597232728\\
3.5	0.14974425281782\\
};
%\addlegendentry{t=2.5}
%\usepgfplotslibrary{fillbetween}
\addplot [name path=A,color=mycolor3, forget plot]
  table[row sep=crcr]{%
%0	-0.101393277466285\\
%0.00875	-0.101399708523475\\
%0.0175	-0.101408153178901\\
%0.02625	-0.101420577333448\\
%0.035	-0.101437446328439\\
%0.04375	-0.101458867874397\\
%0.0525	-0.101484877716905\\
%0.06125	-0.10151550011135\\
%0.07	-0.101550759935526\\
%0.07875	-0.101590685054779\\
%0.0875	-0.10163530678138\\
%0.09625	-0.101684659972228\\
%0.105	-0.101738783062144\\
%0.11375	-0.10179771808822\\
%0.1225	-0.101861510715006\\
%0.13125	-0.101930210262072\\
%0.14	-0.102003869734154\\
0.14875	-0.102082545853946\\
0.1575	-0.102166299097568\\
0.16625	-0.102255193732793\\
0.175	-0.102349297860095\\
0.18375	-0.102448683456604\\
0.1925	-0.102553426423037\\
0.20125	-0.102663606633689\\
0.21	-0.102779307989562\\
0.21875	-0.102900618474705\\
0.2275	-0.103027630215851\\
0.23625	-0.103160439545404\\
0.245	-0.103299147067867\\
0.25375	-0.103443857729752\\
0.2625	-0.10359468089304\\
0.27125	-0.103751730412235\\
0.28	-0.103915124715048\\
0.28875	-0.10408498688673\\
0.2975	-0.104261444758074\\
0.30625	-0.104444630997068\\
0.315	-0.104634683204181\\
0.32375	-0.104831744011223\\
0.3325	-0.105035961183702\\
0.34125	-0.105247487726577\\
0.35	-0.105466481993248\\
0.35875	-0.10569310779762\\
0.3675	-0.105927534528978\\
0.37625	-0.106169937269409\\
0.385	-0.106420496913423\\
0.39375	-0.106679400289341\\
0.4025	-0.106946840281961\\
0.41125	-0.107223015955921\\
0.42	-0.107508132679062\\
0.42875	-0.107802402244983\\
0.4375	-0.108106042993862\\
0.44625	-0.108419279930448\\
0.455	-0.108742344837974\\
0.46375	-0.109075476386553\\
0.4725	-0.109418920234394\\
0.48125	-0.109772929119946\\
0.49	-0.1101377629428\\
0.49875	-0.110513688830884\\
0.5075	-0.110900981191131\\
0.51625	-0.111299921740434\\
0.525	-0.111710799513251\\
0.53375	-0.112133910841784\\
0.5425	-0.112569559304067\\
0.55125	-0.113018055634767\\
0.56	-0.113479717592786\\
0.56875	-0.113954869779064\\
0.5775	-0.11444384339715\\
0.58625	-0.114946975948224\\
0.595	-0.115464610851296\\
0.60375	-0.115997096978206\\
0.6125	-0.116544788091907\\
0.62125	-0.117108042175258\\
0.63	-0.117687220636191\\
0.63875	-0.11828268737365\\
0.6475	-0.118894807687207\\
0.65625	-0.119523947011588\\
0.665	-0.120170469455741\\
0.67375	-0.120834736124305\\
0.6825	-0.121517103197684\\
0.69125	-0.122217919745245\\
0.7	-0.122937525244599\\
0.70875	-0.123676246778557\\
0.7175	-0.124434395880213\\
0.72625	-0.125212264995887\\
0.735	-0.126010123535431\\
0.74375	-0.126828213479855\\
0.7525	-0.127666744517564\\
0.76125	-0.128525888682891\\
0.77	-0.129405774474351\\
0.77875	-0.130306480435387\\
0.7875	-0.131228028187592\\
0.79625	-0.132170374915827\\
0.805	-0.133133405316577\\
0.81375	-0.134116923035572\\
0.8225	-0.135120641638441\\
0.83125	-0.136144175179103\\
0.84	-0.137187028454757\\
0.84875	-0.138248587063739\\
0.8575	-0.139328107412783\\
0.86625	-0.140424706852929\\
0.875	-0.141537354157574\\
0.88375	-0.142664860590963\\
0.8925	-0.143805871849128\\
0.90125	-0.144958861186222\\
0.91	-0.146122124065038\\
0.91875	-0.147293774688897\\
0.9275	-0.148471744780332\\
0.93625	-0.149653784967369\\
0.945	-0.150837469118283\\
0.95375	-0.152020201928177\\
0.9625	-0.15319923000425\\
0.97125	-0.154371656620435\\
0.98	-0.155534460216875\\
0.98875	-0.156684516607248\\
0.9975	-0.157818624730708\\
1.00625	-0.158933535649987\\
1.015	-0.160025984359092\\
1.02375	-0.161092723830351\\
1.0325	-0.16213056060903\\
1.04125	-0.163136391162278\\
1.05	-0.164107238115131\\
1.05875	-0.165040285465739\\
1.0675	-0.165932911869369\\
1.07625	-0.16678272111792\\
1.085	-0.167587569018406\\
1.09375	-0.168345585986679\\
1.1025	-0.169055194816133\\
1.11125	-0.169715123247379\\
1.12	-0.170324411144741\\
1.12875	-0.170882412268878\\
1.1375	-0.171388790811988\\
1.14625	-0.171843513023754\\
1.155	-0.172246834394815\\
1.16375	-0.172599282974405\\
1.1725	-0.172901639476498\\
1.18125	-0.173154914873199\\
1.19	-0.173360326186327\\
1.19875	-0.173519271171029\\
1.2075	-0.173633302543229\\
1.21625	-0.173704102340963\\
1.225	-0.173733456933833\\
1.23375	-0.173723233110597\\
1.2425	-0.173675355587419\\
1.25125	-0.173591786193027\\
1.26	-0.173474504905643\\
1.26875	-0.173325492842604\\
1.2775	-0.173146717238982\\
1.28625	-0.172940118397068\\
1.295	-0.17270759854454\\
1.30375	-0.172451012505186\\
1.3125	-0.172172160061356\\
1.32125	-0.171872779871004\\
1.33	-0.171554544792877\\
1.33875	-0.171219058470105\\
1.3475	-0.170867853023821\\
1.35625	-0.170502387713487\\
1.365	-0.170124048428233\\
1.37375	-0.169734147883061\\
1.3825	-0.169333926404304\\
1.39125	-0.168924553199861\\
1.4	-0.168507128020937\\
1.40875	-0.168082683132929\\
1.4175	-0.16765218552356\\
1.42625	-0.167216539286104\\
1.435	-0.166776588124569\\
1.44375	-0.166333117935854\\
1.4525	-0.165886859431249\\
1.46125	-0.165438490766168\\
1.47	-0.164988640152732\\
1.47875	-0.164537888434825\\
1.4875	-0.164086771609564\\
1.49625	-0.163635783282832\\
1.505	-0.163185377049661\\
1.51375	-0.162735968792914\\
1.5225	-0.162287938895924\\
1.53125	-0.161841634366584\\
1.54	-0.161397370871869\\
1.54875	-0.160955434682994\\
1.5575	-0.160516084532359\\
1.56625	-0.160079553384197\\
1.575	-0.159646050121392\\
1.58375	-0.159215761151361\\
1.5925	-0.158788851934192\\
1.60125	-0.158365468436384\\
1.61	-0.157945738513667\\
1.61875	-0.157529773226374\\
1.6275	-0.157117668090802\\
1.63625	-0.156709504269933\\
1.645	-0.156305349706742\\
1.65375	-0.155905260203184\\
1.6625	-0.155509280447768\\
1.67125	-0.155117444994452\\
1.68	-0.154729779195378\\
1.68875	-0.154346300089796\\
1.6975	-0.153967017251282\\
1.70625	-0.153591933595209\\
1.715	-0.153221046148185\\
1.72375	-0.152854346781038\\
1.7325	-0.152491822906728\\
1.74125	-0.152133458144416\\
1.75	-0.151779232950787\\
1.75875	-0.151429125219585\\
1.7675	-0.151083110850219\\
1.77625	-0.150741164286203\\
1.785	-0.150403259024123\\
1.79375	-0.150069368093748\\
1.8025	-0.149739464509895\\
1.81125	-0.149413521696604\\
1.82	-0.149091513884174\\
1.82875	-0.148773416479627\\
1.8375	-0.148459206411167\\
1.84625	-0.148148862447223\\
1.855	-0.147842365490721\\
1.86375	-0.147539698849231\\
1.8725	-0.147240848481718\\
1.88125	-0.146945803222639\\
1.89	-0.146654554984192\\
1.89875	-0.146367098937574\\
1.9075	-0.146083433674125\\
1.91625	-0.145803561347306\\
1.925	-0.145527487796465\\
1.93375	-0.145255222653405\\
1.9425	-0.144986779432762\\
1.95125	-0.144722175607239\\
1.96	-0.144461432668747\\
1.96875	-0.144204576176497\\
1.9775	-0.143951635793096\\
1.98625	-0.143702645309671\\
1.995	-0.143457642661051\\
2.00375	-0.14321666993197\\
2.0125	-0.142979773355274\\
2.02125	-0.142747003303025\\
2.03	-0.142518414271387\\
2.03875	-0.142294064860115\\
2.0475	-0.142074017747421\\
2.05625	-0.14185833966093\\
2.065	-0.141647101345376\\
2.07375	-0.141440377527643\\
2.0825	-0.141238246879661\\
2.09125	-0.141040791979627\\
2.1	-0.140848099271931\\
2.10875	-0.140660259026109\\
2.1175	-0.140477365295056\\
2.12625	-0.140299515872659\\
2.135	-0.140126812250954\\
2.14375	-0.139959359576777\\
2.1525	-0.139797266607853\\
2.16125	-0.139640645668141\\
2.17	-0.139489612602164\\
2.17875	-0.139344286727978\\
2.1875	-0.139204790788311\\
2.19625	-0.1390712508993\\
2.205	-0.138943796496153\\
2.21375	-0.138822560274924\\
2.2225	-0.138707678129475\\
2.23125	-0.13859928908255\\
2.24	-0.138497535209744\\
2.24875	-0.138402561554996\\
2.2575	-0.138314516036043\\
2.26625	-0.138233549338114\\
2.275	-0.138159814793931\\
2.28375	-0.13809346824788\\
2.2925	-0.138034667901963\\
2.30125	-0.137983574140953\\
2.31	-0.137940349333853\\
2.31875	-0.137905157608532\\
2.3275	-0.137878164596112\\
2.33625	-0.137859537141366\\
2.345	-0.137849442975096\\
2.35375	-0.13784805034413\\
2.3625	-0.137855527594257\\
2.37125	-0.137872042701098\\
2.38	-0.137897762743602\\
2.38875	-0.137932853314557\\
2.3975	-0.137977477862253\\
2.40625	-0.138031796957197\\
2.415	-0.138095967477635\\
2.42375	-0.138170141707545\\
2.4325	-0.138254466340772\\
2.44125	-0.138349081385157\\
2.45	-0.138454118960778\\
2.45875	-0.138569701986952\\
2.4675	-0.138695942753356\\
2.47625	-0.138832941371637\\
2.485	-0.138980784105175\\
2.49375	-0.139139541576369\\
2.5025	-0.139309266852824\\
2.51125	-0.139489993416387\\
2.52	-0.139681733021908\\
2.52875	-0.139884473456098\\
2.5375	-0.140098176210835\\
2.54625	-0.140322774089712\\
2.555	-0.140558168771619\\
2.56375	-0.140804228360396\\
2.5725	-0.141060784955318\\
2.58125	-0.141327632282893\\
2.59	-0.141604523436261\\
2.59875	-0.141891168773987\\
2.6075	-0.142187234035002\\
2.61625	-0.142492338730607\\
2.625	-0.142806054877355\\
2.63375	-0.143127906136037\\
2.6425	-0.143457367421374\\
2.65125	-0.143793865044239\\
2.66	-0.144136777442814\\
2.66875	-0.144485436550923\\
2.6775	-0.144839129840855\\
2.68625	-0.145197103064213\\
2.695	-0.14555856369813\\
2.70375	-0.145922685085872\\
2.7125	-0.146288611241107\\
2.72125	-0.146655462264717\\
2.73	-0.147022340302856\\
2.73875	-0.147388335956074\\
2.7475	-0.147752535032615\\
2.75625	-0.148114025525516\\
2.765	-0.148471904683528\\
2.77375	-0.148825286040887\\
2.7825	-0.149173306270702\\
2.79125	-0.149515131731476\\
2.8	-0.149849964585559\\
2.80875	-0.150177048381819\\
2.8175	-0.150495673011638\\
2.82625	-0.150805178966757\\
2.835	-0.15110496084834\\
2.84375	-0.151394470098095\\
2.8525	-0.151673216943279\\
2.86125	-0.151940771567147\\
2.87	-0.152196764534176\\
2.87875	-0.152440886514623\\
2.8875	-0.152672887365392\\
2.89625	-0.15289257463355\\
2.905	-0.153099811555196\\
2.91375	-0.153294514625867\\
2.9225	-0.153476650819548\\
2.93125	-0.153646234531917\\
2.94	-0.153803324320178\\
2.94875	-0.153948019506997\\
2.9575	-0.154080456710207\\
2.96625	-0.154200806353311\\
2.975	-0.15430926920483\\
2.98375	-0.154406072987488\\
2.9925	-0.154491469091255\\
3.00125	-0.154565729417704\\
3.01	-0.15462914337699\\
3.01875	-0.154682015053164\\
3.0275	-0.154724660548592\\
3.03625	-0.154757405513882\\
3.045	-0.154780582866003\\
3.05375	-0.154794530694162\\
3.0625	-0.154799590350421\\
3.07125	-0.154796104719985\\
3.08	-0.154784416664478\\
3.08875	-0.154764867630322\\
3.0975	-0.154737796413497\\
3.10625	-0.154703538071362\\
3.115	-0.154662422971957\\
3.12375	-0.154614775971067\\
3.1325	-0.154560915707403\\
3.14125	-0.15450115400646\\
3.15	-0.154435795383895\\
3.15875	-0.154365136639655\\
3.1675	-0.154289466534508\\
3.17625	-0.154209065541086\\
3.185	-0.154124205662076\\
3.19375	-0.154035150308636\\
3.2025	-0.153942154232664\\
3.21125	-0.153845463506999\\
3.22	-0.153745315548138\\
3.22875	-0.15364193917649\\
3.2375	-0.153535554709643\\
3.24625	-0.153426374084508\\
3.255	-0.153314601004625\\
3.26375	-0.153200431109236\\
3.2725	-0.153084052161114\\
3.28125	-0.152965644250396\\
3.29	-0.152845380011983\\
3.29875	-0.15272342485434\\
3.3075	-0.15259993719771\\
3.31625	-0.152475068720041\\
3.325	-0.152348964609064\\
3.33375	-0.152221763819154\\
3.3425	-0.15209359933176\\
3.35125	-0.151964598418324\\
3.36	-0.151834882904727\\
3.36875	-0.151704569436425\\
3.3775	-0.151573769743499\\
3.38625	-0.151442590904972\\
3.395	-0.151311135611771\\
3.40375	-0.151179502427813\\
3.4125	-0.151047786048724\\
3.42125	-0.150916077557773\\
3.43	-0.150784464678608\\
3.43875	-0.150653032024463\\
3.4475	-0.150521861343498\\
3.45625	-0.150391031759935\\
3.465	-0.150260620008948\\
3.47375	-0.150130700611719\\
3.4825	-0.150001344742232\\
3.49125	-0.149872597232728\\
3.5	-0.14974425281782\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.5	-0.14974425281782\\
3.5	0.14974425281782\\
};
  \node[anchor=west] (source) at (axis cs:3.4,0){};
       \node (destination) at (axis cs:4.5,0){ $\dot{L}^{*}$};
       \draw[ultra thick, red, ->](source)--(destination);
  \draw[ultra thick,->](15,250)--(400,250);
  \node at (410,254){$x^{*}$};
  \draw[dashed](15,500)--(350,500);
  \draw[ultra thick,->](15,250) -- (15,700); 
  \node at (20,720){$y^{*}$};
  \node at (265,600){$y^{*} = H^{*} + \frac{h^{*}}{2}$};
  \node at (265,400){$y^{*} = H^{*} - \frac{h^{*}}{2}$};
  \draw [->] (210,600) to [in=270,out=180] (165,650);
  \draw [->] (210,400) to [in=90,out=180] (165,350);
  \draw [->] (375,570) to (300,505);
  \node at (430,575){$y^{*}=H^{*}(x^{*},t^{*})$};
  \draw [->](15,315)--(350,315);
  \draw [->](350,315)--(15,315);
  \node at (180,290){$L^{*}(t^{*})$};  
  \draw[dashed] (100,360) -- (145,360);
  \draw (100,360) -- (145,420);
  \draw (135,360) to [out=70, in=300] (135,407);
  \node at (125,378){$\theta$};
  \draw [->] (120,550) -- (150,550);
\draw [->] (120,550) -- (120,600);
\node at (160,555){$u^{*}$};
\node at (125,615){$v^{*}$};
%\addplot[fill=gray!50!cyan!20,opacity=0.4] fill between[of=A and B];
\tikzfillbetween[of=A and B, on layer = bg]{gray!50!cyan!20}; %[gray!50!cyan!20] fill between[of=A and B];
%\fill [gray!50!cyan!20] (100,250) -- (100,400) -- (300,400) -- (300,250);
%\fill [orange!50,
%          intersection segments={
%            of=A and B
%          }];
\end{axis}
%\addplot[fill=gray,opacity=0.4] fill between[of=A and B];
\end{tikzpicture}%
%/tikz/fill between/on layer = bg
%\tikzfillbetween[of=Consume and Income, on layer=ft]
